hSPICE: State-Aware Event Shedding in Complex Event Processing

In complex event processing (CEP), load shedding is performed to maintain a given latency bound during overload situations when there is a limitation on resources. However, shedding load implies degradation in the quality of results (QoR). Therefore, it is crucial to perform load shedding in a way that has the lowest impact on QoR. Researchers, in the CEP domain, propose to drop either events or partial matches (PMs) in overload cases. They assign utilities to events or PMs by considering either the importance of events or the importance of PMs but not both together. In this paper, we propose a load shedding approach for CEP systems that combines these approaches by assigning a utility to an event by considering both the event importance and the importance of PMs. We adopt a probabilistic model that uses the type and position of an event in a window and the state of a PM to assign a utility to an event corresponding to each PM. We, also, propose an approach to predict a utility threshold that is used to drop the required amount of events to maintain a given latency bound. By extensive evaluations on two real-world datasets and several representative queries, we show that, in the majority of cases, our load shedding approach outperforms state-of-the-art load shedding approaches, w.r.t. QoR.

==> figures/tikz/ls-architecture.tikz <==
% !TeX root = ../../paper.tex

% #1 number of teeths
% #2 radius intern
% #3 radius extern
% #4 angle from start to end of the first arc
% #5 angle to decale the second arc from the first
% #6 inner radius to cut off
\newcommand{\gear}[6]{%
  (0:#2)
  \foreach \i [evaluate=\i as \n using {\i-1)*360/#1 }] in {1,...,#1}{%
   arc (\n:\n+#4:#2) {[rounded corners=1.5pt] -- (\n+#4+#5:#3)
    arc (\n+#4+#5:\n+360/#1-#5:#3)} --  (\n+360/#1:#2)
  }%
  (0,0) circle[radius=#6] 
}
%usage:  \fill[even odd rule] \gear{18}{2}{2.4}{10}{2}{1};

%\definecolor{color1}{rgb}{0.44,0.127,0.184}
\tikzset{label style/.style={font=\fontsize{24}{26}\selectfont, color=black},
	rectangle style/.style ={color= blue, line width=4pt }, 
	arrow style/.style={color=black, line width=2pt, font=\fontsize{24}{26}\selectfont\bf, -{>[scale=2.5, length=7, width=4]}}, 
	instance style/.style={color=blue, line width=3pt} }

\begin{tikzpicture}[]

%arrow from none to input queue
\draw  [arrow style, label style ] (2.5, 3) -- (5.5,3) node[pos=0.4, below, align= left] {windows};

%draw queue
\newcommand\XStart{5.5}
\newcommand\YStart{2.5}
\newcommand\SquareSize{1}
\foreach \n in {0,...,4}
	\draw[rectangle style, rounded corners] (\n + \XStart, \YStart) rectangle (\n + \XStart + \SquareSize, \YStart+ \SquareSize);
	
\node [label style ] at (8, 4) {input queue};

%arrow from input queue to LS
\draw  [arrow style, label style ] (10.5, 3) -- (12, 3);
	
%instance
\draw [instance style](14, 3 ) ellipse [x radius=3cm,y radius=2.5cm]; 
%process
\begin{scope}[xshift=15.25cm, yshift=3cm]
	\fill[even odd rule]  \gear{8}{0.5}{0.75}{10}{2}{0.25};
\end{scope}
\node[label  style, above=0.55cm] at (15.15, 3) {process};
\node[label  style, above] at (14, 5.5) {operator};
\node[label style, rectangle, draw, blue, line width=2pt, minimum width=0.5cm,minimum height=0.5cm, text= black] (PMs) at (15.15, 1.75) {PMs}; 
%LS
\draw [rectangle style, red] (12, 3.75) -- (13.5, 3.25) -- (13.5, 2.75) -- (12, 2.25) --cycle;
\path (13.5, 2.75) -- (12, 2.25) coordinate[pos=0.5] (LSMidBelow);
\path (12, 3.75) -- (13.5, 3.25) coordinate[pos=0.5] (LSMidAbove);
\node[label  style] at (12.75, 3) {LS};
%arrow from LS to process
\draw  [arrow style, label style ] (13.5, 3) -- (14.5, 3);
%arrow from process to none
\draw  [arrow style, label style ] (16, 3) -- (20, 3) node[pos=0.7, above=4pt, align= left] {complex\\ events};

%overload detector
\draw[rectangle style] (4.9,-1.5) rectangle (8.5, 0.5)  node [pos=.5,  label style, align=left]{overload\\detector};
%arrow from input queue to overload detector
\draw[arrow style, label style] (6.75, 2.5)-- (6.75, 0.5);
%arrow from overload detector to LS
\draw  [arrow style, label style ] (8.5, -0.5) -- (12.75, -0.5) node[pos=0.6, align= left, below=2pt] {commands};
%arrow from overload detector to LS
\draw[arrow style, label style] (12.75, -0.5) -- (LSMidBelow) ;


%model builder
%\draw[rectangle style] (11.25, 6.5) rectangle (14.25, 8.5)  node [pos=.5,  label style, align=left]{utility\\ models};

%arrow from utility modelto LS
%\draw[arrow style, label style] (12.75, 6.5) -- (LSMidAbove) ;


\end{tikzpicture}

==> figures/tikz/state-example.tikz <==
% !TeX root = ../../paper.tex


\definecolor{w1Color}{rgb}{1,0,0}
\definecolor{w2Color}{rgb}{137,0,255}
\definecolor{w3Color}{rgb}{0,0,1}
\tikzset{
%	label style/.style={font=\huge\bf, color=black},
%	rectangle style/.style ={color= blue, line width=2pt }, 
	arrow style right/.style={color=black, line width=1pt, -{>[scale=2.5, length=4, width=2]}}, 
	arrow style left/.style= {color=black, line width=1pt, {<[scale=2.5, length=4, width=2]}-}, 
%	line style/.style={ line width=1pt},
	node pattern style/.style= {shorten >=1pt, node distance=3cm,on grid,auto, line width=1pt,  initial distance= 0.5cm},	
	node pm style/.style= { shorten >=1pt, node distance=2 cm,on grid,auto, line width=1pt},	
	big font/.style={font=\fontsize{8.0}{9.0}\selectfont},
	every node/.style={big font},
	every state/.style={minimum size=0pt, inner sep=2pt}
}

\newcommand{\xStart}{-18}
\newcommand{\xEnd}{-9}
\newcommand{\yStart}{-5}

\newcommand{\xEventShift}{-0.8}

\begin{tikzpicture}[xscale= 1,yscale=0.6]

\begin{scope}[node pattern style]
	\node[ state,initial]  (s_0) at (\xStart, - 1)  {$s_0$}; 
	\node[ state] (s_1) [right=of s_0] {$s_1$}; 
	\node[ state] (s_2) [right=of s_1] {$s_2$}; 
	\node[ state, accepting] (s_3) [right=of s_2] {$s_3$}; 
	
	\path[->] 
	(s_0) edge  node[] {$A$} (s_1)
	edge [loop above, arrow style right] node[align=left]  {$B|C$} ()
	(s_1) edge  node[] {$B$} (s_2)
	edge [loop above] node[ align=left] {$A|C$} ()
	(s_2) edge  node[] {$C$}(s_3)
	edge [loop above] node[ align=left] {$A|B$} ()	
	;
	\node [below right= 0.7cm and 0.8cm of s_1] {State machine of pattern $q = seq~(A;B;C).$};
\end{scope}


%event stream
\path[big font] (\xEnd -0.4, \yStart) node[above] {$A_{0}$}  ++ (\xEventShift, 0) node[above] {$A_{1}$} ++ (\xEventShift, 0) node[above] {$B_{2}$} ++ (\xEventShift, 0) node[above] {$B_{3}$} ++ (\xEventShift, 0) node[above] {$A_{4}$}++ (\xEventShift, 0) node[above] {$C_{5}$}++ (\xEventShift, 0) node[above] {$B_{6}$} ++ (\xEventShift, 0) node[above= 3pt] {$...$};

\draw [->, color=blue, line width=1pt, big font] (\xEnd + \xEventShift*6.5, \yStart + 1.5) node[above= -3pt, align=center,  color=black, big font] {recent event} -- (\xEnd + \xEventShift*7 + 0.4, \yStart + 0.75);
\draw [<-, line width=1pt] (\xStart, \yStart) -- (\xEnd, \yStart)  node [pos= 0.05, above= 2.5pt , align=left, name=txt] {input event \\stream ($S_{in}$)};
\node[below= 0.8cm of txt.west,anchor=west] {time};
%\path[]  (\xStart, \yStart) -- (0, \yStart)  node[pos= -0.03, below = 2pt , align= left] {time} ;
%event stream

%w1
\path[] (\xEnd  - 0.4, \yStart-1.25) node[above] {$A_0$}  ++ (\xEventShift, 0) node[above] {$A_1$} ++ (\xEventShift, 0) node[above] {$B_2$} ++ (\xEventShift, 0) node[above] {$B_3$} ++ (\xEventShift, 0) node[above] {$A_4$}++ (\xEventShift, 0) node[above] {$C_5$}++ (\xEventShift, 0) node[above] {$B_6$} ++ (\xEventShift, 0) node[above= 3pt] {$...$};

\draw [color= w1Color, line width=1pt]  (\xEnd -7,\yStart +0.5 - 1.25) node [below left= 2pt] {$w_1$} -- (\xEnd  -7,\yStart  - 1.25) -- (\xEnd ,\yStart - 1.25)  -- (\xEnd , \yStart + 0.5 - 1.25) ; 
%w1

%w2
\path[big font] (\xEnd  - 0.4 + \xEventShift*2, \yStart-2.25) node[above] {$B_0$} ++ (\xEventShift, 0) node[above] {$B_1$}
++ (\xEventShift, 0) node[above] {$A_2$}++ (\xEventShift, 0) node[above] {$C_3$}++ (\xEventShift, 0) node[above] {$B_4$} ++ (\xEventShift, 0) node[above= 3pt] {$...$};

\draw [color= w2Color, line width=1pt] (\xEnd  -8,\yStart + 0.5 - 2.25) node [below left= 2pt] {$w_2$} -- (\xEnd - 8,\yStart  - 2.25) -- (\xEnd + \xEventShift*2,\yStart - 2.25) -- ( \xEnd  + \xEventShift*2, \yStart + 0.5 - 2.25); 
%w2

%w3
\path[big font] (\xEnd  - 0.4 + \xEventShift*4, \yStart-3.25) node[above] {$A_0$}++ (\xEventShift, 0) node[above] {$C_1$}++ (\xEventShift, 0) node[above] {$B_2$} ++ (\xEventShift, 0) node[above= 3pt] {$...$};

\draw [color= w3Color, line width=1pt] (\xEnd -9,\yStart + 0.5 - 3.25) node [below left= 2pt] {$w_3$} -- (\xEnd  -9,\yStart  - 3.25) -- (\xEnd  + \xEventShift*4,\yStart - 3.25)  -- (\xEnd + \xEventShift*4, \yStart + 0.5 - 3.25);
%w3

\node [] at (\xStart + 4.5 ,-10.2) {$(a)$};	


% window state
\begin{scope}[node pm style, xshift=10cm, yshift=0cm]
	%w1
	\draw[color= w1Color, line width=1pt, rounded corners] (-17.25,0.75) rectangle (-9.5, - 3.75)node[above left= 3pt and 3pt ] {$w_1$};	
	%w1\gamma1
	\node[] at (-16.75, 0)  {$cplx_1$}; 
	\node[ state]  (s_110) at (-16, 0)  {$s_0$}; 
	\node[ state] (s_111) [right=of s_110] {$s_1$}; 
	\node[ state] (s_112) [right=of s_111] {$s_2$}; 
	\node[ state, accepting] (s_113) [right=of s_112] {$s_3$}; 
	
	\path[->] 
	(s_110) edge  node[] {$A_0$} (s_111)
	(s_111) edge  node[] {$B_2$} (s_112)
	(s_112) edge  node[] {$C_5$}(s_113)
	;

	%w1\gamma2
	\node[] at (-16.75, -1)  {$\gamma_2$}; 
	\node[ state]  (s_120) at (-16, - 1)  {$s_0$}; 
	\node[ state] (s_121) [right=of s_120] {$s_1$}; 
	\node[ state] (s_122) [right=of s_121] {$s_2$}; 
	
	\path[->] 
	(s_120) edge  node[] {$A_1$} (s_121)
	(s_121) edge  node[] {$B_3$} (s_122)
	;
	
	%w1\gamma3
	\node[] at (-16.75, -2)  {$\gamma_3$}; 	
	\node[ state]  (s_130) at (-16, - 2)  {$s_0$}; 
	\node[ state] (s_131) [right=of s_130] {$s_1$};
	\node[ state] (s_132) [right=of s_131] {$s_2$}; 
		 
	
	\path[->] 
	(s_130) edge  node[] {$A_4$} (s_131)
	(s_131) edge  node[] {$B_6$} (s_132)	
	;
	
	%w1\gamma4
	\node[] at (-16.75, -3)  {$\gamma_4$}; 	
	\node[ state]   at (-16, - 3)  {$s_0$}; 	
	;

	%w2 ------------------
	\draw[color= w2Color,  line width=1pt, rounded corners] (-17.25, -4) rectangle (-9.5, - 6.75)node[above left= 3pt and 3pt ] {$w_2$};	
	%w2\gamma1
	\node[] at (-16.75, -5)  {$\gamma_1$}; 
	\node[ state]  (s_210) at (-16, - 5)  {$s_0$}; 
	\node[ state] (s_211) [right=of s_210] {$s_1$}; 
	\node[ state] (s_212) [right=of s_211] {$s_2$}; 
	
	\path[->] 
	(s_210) edge  node[] {$A_2$} (s_211)
	(s_211) edge  node[] {$B_4$} (s_212)
	;
	
	%w2\gamma2
	\node[] at (-16.75, -6)  {$\gamma_2$}; 
	\node[ state]  at (-16, - 6)  {$s_0$}; 	
	;

	%w3 ------------------
	\draw[color= w3Color,  line width=1pt, rounded corners] (-17.25, -7) rectangle (-9.5, - 9.75) node[above left= 3pt and 3pt ] {$w_3$};	
	%w3\gamma1
	\node[] at (-16.75, -8)  {$\gamma_1$}; 
	\node[ state]  (s_310) at (-16, - 8)  {$s_0$}; 
	\node[ state] (s_311) [right=of s_310] {$s_1$}; 
	\node[ state] (s_312) [right=of s_311] {$s_2$}; 

	\path[->] 
	(s_310) edge  node[] {$A_0$} (s_311)
	(s_311) edge  node[] {$B_2$} (s_312)
	;
	
	%w3\gamma2
	\node[] at (-16.75, -9)  {$\gamma_2$}; 
	\node[ state]  at (-16, - 9)  {$s_0$}; 				
		
	\node [] at (-13.5 ,-10.2) {$(b)$};		
\end{scope}
	






\end{tikzpicture}

==> figures/tikz/state-example2.tikz <==
% !TeX root = ../../paper.tex


\definecolor{darkGreen}{rgb}{0,0.5,0}
\tikzset{label style/.style={font=\huge\bf, color=black},
	rectangle style/.style ={color= blue, line width=2pt }, 
	arrow style/.style={color=black, line width=2pt, font=\Large, -{>[scale=2.5, length=7, width=4]}}, 
	instance style/.style={color=blue, line width=3pt},
	line style/.style={ line width=1.25pt, font=\Large},
	node pattern style/.style= {shorten >=1pt, node distance=1.5cm,on grid,auto, line width=1pt, font=\Large},	
	node pm style/.style= {shorten >=1pt, node distance=2 cm,on grid,auto, line width=1pt, font=\Large},
	every state/.style={minimum size=0pt, inner sep=2pt}	
}

\begin{tikzpicture}[] 

\begin{scope}[node pattern style]
	\node[ state,initial]  (s_0) at (0, 0)  {$s_0$}; 
	\node[ state] (s_1) [right=of s_0] {$s_1$}; 
	\node[ state, accepting] (s_2) [right=of s_1] {$s_2$}; 
	
	\path[->] 
	(s_0) edge  node[] {$A$} (s_1)
	edge [loop above] node[align=left]  {$B$} ()
	(s_1) edge  node[] {$B$} (s_2)
	edge [loop above] node[ align=left] {$A$} ()
	;
\end{scope}

\end{tikzpicture}
